A Study on the Effect of Color Spaces in Learned Image Compression

In this work, we present a comparison between color spaces namely YUV, LAB, RGB and their effect on learned image compression. For this we use the structure and color based learned image codec (SLIC) from our prior work, which consists of two branches - one for the luminance component (Y or L) and another for chrominance components (UV or AB). However, for the RGB variant we input all 3 channels in a single branch, similar to most learned image codecs operating in RGB. The models are trained for multiple bitrate configurations in each color space. We report the findings from our experiments by evaluating them on various datasets and compare the results to state-of-the-art image codecs. The YUV model performs better than the LAB variant in terms of MS-SSIM with a Bj{\o}ntegaard delta bitrate (BD-BR) gain of 7.5\% using VTM intra-coding mode as the baseline. Whereas the LAB variant has a better performance than YUV model in terms of CIEDE2000 having a BD-BR gain of 8\%. Overall, the RGB variant of SLIC achieves the best performance with a BD-BR gain of 13.14\% in terms of MS-SSIM and a gain of 17.96\% in CIEDE2000 at the cost of a higher model complexity.

==> data/rd_curves_channels.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\tikzstyle{every node}=[font=\Large]

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.75cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={at={(axis description cs:0.5,-0.025)},anchor=north},
xlabel={Rate [bpp]},
xmajorgrids,
xmin=0.0, xmax=1.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR [dB] \(\displaystyle \uparrow\)},
ymajorgrids,
ymin=26.0, ymax=34.0,
ytick style={color=black}
]
\addplot [line width=0.3pt, darkviolet1910191, dash pattern=on 2.775pt off 1.2pt, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.123808 25.93944515
0.262236 28.46711336
0.406316 30.00843659
0.746041 32.22455913
1.1336755 32.97733429
};
\addplot [line width=0.3pt, red, mark=*, mark size=3, mark options={solid}]
table {%
0.924814 33.6026942
0.633028 32.23700357
0.403472 30.35658852
0.141496 26.50566422
};
\addplot [line width=0.3pt, red, dash pattern=on 2.775pt off 1.2pt, mark=o, mark size=3, mark options={solid}]
table {%
0.93163 33.40223496
0.636134 31.89053317
0.407426 30.31331882
0.141476 26.37437881
};
\addplot [line width=0.3pt, green01270, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.866468 33.17557548
0.619402 31.99237473
0.406718 30.19828579
0.140944 26.16930459
};
\addplot [line width=0.3pt, green01270, dash pattern=on 2.775pt off 1.2pt, mark=diamond, mark size=3, mark options={solid}]
table {%
0.869658 32.85605919
0.622894 31.72557756
0.40601 30.08468711
0.140396 26.3538119
};
\addplot [line width=0.3pt, blue, mark=square*, mark size=3, mark options={solid}]
table {%
0.807412 32.31321591
0.58896 31.40228316
0.399776 29.92437209
0.142266 26.38782919
};
\addplot [line width=0.3pt, blue, dash pattern=on 2.775pt off 1.2pt, mark=square, mark size=3, mark options={solid}]
table {%
0.807774 31.95685919
0.589712 31.17127473
0.4019 29.7632258
0.14257 26.2559767
};
\addplot [line width=0.3pt, black, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.750176 31.21936692
0.554606 30.48707601
0.38323 29.41120272
0.14065 26.06670884
};
\addplot [line width=0.3pt, black, dash pattern=on 2.775pt off 1.2pt, mark=pentagon, mark size=3, mark options={solid}]
table {%
0.748638 31.05928063
0.558796 30.3025657
0.380166 29.26891677
0.14191 25.9359111
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rate [bpp]},
x label style={at={(axis description cs:0.5,-0.025)},anchor=north},
xmajorgrids,
xmin=0.0, xmax=1.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MS-SSIM [dB] \(\displaystyle \uparrow\)},
ymajorgrids,
ymin=12, ymax=21,
ytick style={color=black}
]
\addplot [line width=0.3pt, darkviolet1910191, dash pattern=on 2.775pt off 1.2pt, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.123808 13.00139518
0.262236 15.73545391
0.406316 17.24988458
0.746041 19.39163631
1.1336755 20.16062475
};
\addplot [line width=0.3pt, red, mark=*, mark size=3, mark options={solid}]
table {%
0.924814 20.87045523
0.633028 19.13510349
0.403472 16.832795555
0.141496 12.733043975
};
\addplot [line width=0.3pt, red, dash pattern=on 2.775pt off 1.2pt, mark=o, mark size=3, mark options={solid}]
table {%
0.93163 20.52517851
0.636134 18.71582214
0.407426 16.69173672
0.141476 12.549294665
};
\addplot [line width=0.3pt, green01270, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.866468 20.37164165
0.619402 18.90072839
0.406718 16.685846635
0.140944 12.614733395
};
\addplot [line width=0.3pt, green01270, dash pattern=on 2.775pt off 1.2pt, mark=diamond, mark size=3, mark options={solid}]
table {%
0.869658 19.92977074
0.622894 18.52766316
0.40601 16.46666725
0.140396 12.51090661
};
\addplot [line width=0.3pt, blue, mark=square*, mark size=3, mark options={solid}]
table {%
0.807412 19.36497758
0.58896 18.293469165
0.399776 16.40664374
0.142266 12.60317641
};
\addplot [line width=0.3pt, blue, dash pattern=on 2.775pt off 1.2pt, mark=square, mark size=3, mark options={solid}]
table {%
0.807774 18.89485378
0.589712 17.918780205
0.4019 16.132316095
0.14257 12.409314025
};
\addplot [line width=0.3pt, black, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.750176 17.933109195
0.554606 17.127458655
0.38323 15.766912665
0.14065 12.32277751
};
\addplot [line width=0.3pt, black, dash pattern=on 2.775pt off 1.2pt, mark=pentagon, mark size=3, mark options={solid}]
table {%
0.748638 17.67921197
0.558796 16.87577189
0.380166 15.54686408
0.14191 12.27467224
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.60,0.12)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rate [bpp]},
x label style={at={(axis description cs:0.5,-0.025)},anchor=north},
xmajorgrids,
xmin=0.0, xmax=1.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$5.0 - \Delta E_{00}^{12}$ \(\displaystyle \uparrow\)},
ymajorgrids,
ymin=0.25, ymax=3.0,
ytick style={color=black}
]
\addplot [line width=0.3pt, darkviolet1910191, dash pattern=on 2.775pt off 1.2pt, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.123808 0.350073687
0.262236 1.297214114
0.406316 1.739342048
0.746041 2.273648704
1.1336755 2.452217498
};
\addlegendentry{JPEG AI \cite{10123093}}
\addplot [line width=0.3pt, red, mark=*, mark size=3, mark options={solid}]
table {%
0.924814 2.8619477354
0.633028 2.5659123158
0.403472 2.115936268
0.141496 0.942174046
};
\addlegendentry{SLIC--YUV 64}
\addplot [line width=0.3pt, red, dash pattern=on 2.775pt off 1.2pt, mark=o, mark size=3, mark options={solid}]
table {%
0.93163 2.8567552905
0.636134 2.5233094173
0.407426 2.1448470671
0.141476 0.902292129
};
\addlegendentry{SLIC--LAB 64}
\addplot [line width=0.3pt, green01270, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.866468 2.6776934085
0.619402 2.464167491
0.406718 2.0544628519
0.140944 0.841819279000001
};
\addlegendentry{SLIC--YUV 32}
\addplot [line width=0.3pt, green01270, dash pattern=on 2.775pt off 1.2pt, mark=diamond, mark size=3, mark options={solid}]
table {%
0.869658 2.6621807996
0.622894 2.4402819468
0.40601 2.0469381175
0.140396 0.873253243000001
};
\addlegendentry{SLIC--LAB 32}
\addplot [line width=0.3pt, blue, mark=square*, mark size=3, mark options={solid}]
table {%
0.807412 2.3907327863
0.58896 2.236484813
0.399776 1.917014221
0.142266 0.815162881000001
};
\addlegendentry{SLIC--YUV 16}
\addplot [line width=0.3pt, blue, dash pattern=on 2.775pt off 1.2pt, mark=square, mark size=3, mark options={solid}]
table {%
0.807774 2.3552445864
0.589712 2.2212937116
0.4019 1.912862327
0.14257 0.794682572
};
\addlegendentry{SLIC--LAB 16}
\addplot [line width=0.3pt, black, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.750176 1.946109444
0.554606 1.836580097
0.38323 1.62884079
0.14065 0.662340876999999
};
\addlegendentry{SLIC--YUV 8}
\addplot [line width=0.3pt, black, dash pattern=on 2.775pt off 1.2pt, mark=pentagon, mark size=3, mark options={solid}]
table {%
0.748638 1.9981362348
0.558796 1.855692949
0.380166 1.657288904
0.14191 0.680143317
};
\addlegendentry{SLIC--LAB 8}
\end{groupplot}

\end{tikzpicture}


==> data/rd_curves_lab_yuv.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\tikzstyle{every node}=[font=\Large]

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.75cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rate [bpp]},
x label style={at={(axis description cs:0.5,-0.025)},anchor=north},
xmajorgrids,
xmin=0.0, xmax=1.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR [dB] \(\displaystyle \uparrow\)},
ymajorgrids,
ymin=26.0, ymax=38.0,
ytick style={color=black}
]
\addplot [line width=0.3pt, steelblue31119180, mark=pentagon, mark size=3, mark options={solid}]
table {%
0.0482449 26.14484539
0.112495422 28.49302175
0.245816549 31.19987372
0.490545485 34.26153257
0.874810113 37.41979316
};
\addplot [line width=0.3pt, darkviolet1910191, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.101913452 26.81502479
0.242577447 29.60188679
0.392044915 31.46900596
0.7493337 34.19210021
1.160803901 35.27101025
};
\addplot [line width=0.3pt, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.757168240017361 35.63334375
0.500481499565972 33.7509727083333
0.292887369791667 31.3773817083333
0.0870564778645833 27.6625960416667
};
\addplot [line width=0.3pt, green01270, mark=*, mark size=3, mark options={solid}]
table {%
0.747585720486111 34.78781825
0.500698513454861 33.2932780416667
0.303198920355903 31.3122765416667
0.0923055013020833 27.4999881666667
};
\addplot [line width=0.3pt, blue, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.754174126519097 34.7043182916667
0.502987331814236 33.0877543333333
0.304365370008681 31.299487
0.0936347113715277 27.480973125
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rate [bpp]},
x label style={at={(axis description cs:0.5,-0.025)},anchor=north},
xmajorgrids,
xmin=0.0, xmax=1.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MS-SSIM [dB] \(\displaystyle \uparrow\)},
ymajorgrids,
ymin=10.00, ymax=20.6,
ytick style={color=black}
]
\addplot [line width=0.3pt, steelblue31119180, mark=pentagon, mark size=3, mark options={solid}]
table {%
0.747585720486111 19.0923095513288
0.500698513454861 17.1210685025709
0.303198920355903 14.4531300951154
0.0923055013020833 10.3767280919996
};
\addplot [line width=0.3pt, darkviolet1910191, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.101913452 11.64061077
0.242577447 14.69673408
0.392044915 16.48289269
0.7493337 19.0632285
1.160803901 20.18566558
};
\addplot [line width=0.3pt, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.757168240017361 19.5402807083333
0.500481499565972 17.5013136666667
0.292887369791667 14.7530575416667
0.0870564778645833 10.7307583125
};
\addplot [line width=0.3pt, green01270, mark=*, mark size=3, mark options={solid}]
table {%
0.747585720486111 19.2340878333333
0.500698513454861 17.2873269166667
0.303198920355903 14.6540652916667
0.0923055013020833 10.6018311875
};
\addplot [line width=0.3pt, blue, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.754174126519097 19.12705975
0.502987331814236 17.0522122916667
0.304365370008681 14.673846375
0.0936347113715277 10.5551457916667
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.71, 0.50)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={at={(axis description cs:0.5,-0.025)},anchor=north},
xlabel={Rate [bpp]},
xmajorgrids,
xmin=0.0, xmax=1.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$5.0 - \Delta E_{00}^{12}$ \(\displaystyle \uparrow\)},
ymajorgrids,
ymin=0.50, ymax=3.5,
ytick style={color=black}
]
\addplot  [line width=0.3pt, steelblue31119180, mark=pentagon, mark size=3, mark options={solid}]
table {%
0.0482449 0.686358079
0.112495422 1.718549475
0.245816549 2.480570932
0.490545485 2.837229937
0.874810113 3.080747209
};
\addlegendentry{VTM\cite{9503377}}
\addplot [line width=0.3pt, darkviolet1910191, mark=asterisk, mark size=3, mark options={solid}]
table {%
0.101913452 0.880422933
0.242577447 1.860981937
0.392044915 2.320655283
0.7493337 2.89755025
1.160803901 3.126500367
};
\addlegendentry{JPEG AI \cite{10123093}}
\addplot [line width=0.3pt, red, mark=square*, mark size=3, mark options={solid}]
table {%
0.757168240017361 3.40909435416667
0.500481499565972 3.11385335833333
0.292887369791667 2.67192866666667
0.0870564778645833 1.59603944583333
};
\addlegendentry{SLIC--RGB (ours)}
\addplot [line width=0.3pt, green01270, mark=*, mark size=3, mark options={solid}]
table {%
0.747585720486111 3.31574027916667
0.500698513454861 3.02383842083333
0.303198920355903 2.58113147083333
0.0923055013020833 1.47395596666667
};
\addlegendentry{SLIC--YUV (ours)}
\addplot [line width=0.3pt, blue, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.754174126519097 3.31763234166667
0.502987331814236 3.01060720833333
0.304365370008681 2.62556040833333
0.0936347113715277 1.49415787083333
};
\addlegendentry{SLIC--LAB (ours)}
\end{groupplot}

\end{tikzpicture}


==> data/rd_curves_rgb.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\tikzstyle{every node}=[font=\Large]

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.75cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={at={(axis description cs:0.5,-0.025)},anchor=north},
xlabel={Rate [bpp]},
xmajorgrids,
xmin=0.0, xmax=1.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR [dB]   \(\displaystyle \uparrow\)},
ymajorgrids,
ymin=26.0, ymax=38.0,
ytick style={color=black}
]
\addplot [steelblue31119180, dash pattern=on 3.7pt off 1.6pt, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.098115338 27.98974522
0.173912113 29.82447267
0.299725056 31.8515377
0.456783226 33.87737664
0.679351191 35.62697935
0.829 36.654
};
\addplot [goldenrod1911910, dash pattern=on 3.7pt off 1.6pt, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.132636176215278 27.5610487083333
0.210235595703125 29.1866699166667
0.321200900607639 30.931298
0.479699028862847 32.7869397083333
0.67002699110243 34.4550285
0.940165201822917 36.6320425833333
};
\addplot [red, dash pattern=on 3.7pt off 1.6pt, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.123294406467014 26.8909755833333
0.189198811848958 28.1997195
0.288479275173611 29.5900013333333
0.441050211588542 31.2395902083333
0.6488037109375 32.9056854583333
0.967647976345486 35.3012495416667
};

\addplot [darkorange25512714, dash pattern=on 3.7pt off 1.6pt, mark=diamond, mark size=3, mark options={solid}]
table {%
0.1235 29.113
0.1965 30.698
0.3337 32.784
0.4908 34.577
0.7041 36.488
0.8573 37.624
};

\addplot [blue, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.757168240017361 35.63334375
0.500481499565972 33.7509727083333
0.292887369791667 31.3773817083333
0.0870564778645833 27.6625960416667
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.02,0.71)},
  anchor=west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
x label style={at={(axis description cs:0.5,-0.025)},anchor=north},
xlabel={Rate [bpp]},
xmajorgrids,
xmin=0.0, xmax=1.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MS-SSIM [dB]   \(\displaystyle \uparrow\)},
ymajorgrids,
ymin=8.0, ymax=21.0,
ytick style={color=black}
]
\addplot [steelblue31119180, dash pattern=on 3.7pt off 1.6pt, mark=pentagon*, mark size=3, mark options={solid}]
table {%
0.098115338 10.678
0.173912113 12.36
0.299725056 14.567
0.456783226 16.476
0.679351191 18.201
0.829 19.166
};
\addlegendentry{Cheng2020 \cite{cheng_learned_2020}}
\addplot [goldenrod1911910, dash pattern=on 3.7pt off 1.6pt, mark=triangle*, mark size=3, mark options={solid}]
table {%
0.132636176215278 10.8233301010038
0.210235595703125 12.3639873816379
0.321200900607639 14.0854223288858
0.479699028862847 15.9817091981016
0.67002699110243 17.81696758263
0.940165201822917 19.6487789593679
};
\addlegendentry{Hyper Prior \cite{balle2018variational}}
\addplot [red, dash pattern=on 3.7pt off 1.6pt, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0.123294406467014 10.4523575597074
0.189198811848958 11.934573295591
0.288479275173611 13.5046738838869
0.441050211588542 15.2670919407658
0.6488037109375 17.1102471554952
0.967647976345486 19.131352100209
};
\addlegendentry{Factorized Prior \cite{balleend}}

\addplot [darkorange25512714, dash pattern=on 3.7pt off 1.6pt, mark=diamond, mark size=3, mark options={solid}]
table {%
	0.8573 37.624
};
\addlegendentry{ELIC MSE \cite{he2022elic}}

\addplot [darkorange25512714, dash pattern=on 3.7pt off 1.6pt, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.1242 11.593
0.197 13.258
0.3342 15.456
0.4916 17.272
0.7045 19.059
0.8574 20.116
};
\addlegendentry{ELIC MS-SSIM \cite{he2022elic}}

\addplot [blue, mark=diamond*, mark size=3, mark options={solid}]
table {%
0.757168240017361 19.381393678815
0.500481499565972 17.3330692433674
0.292887369791667 14.5476420978346
0.0870564778645833 10.5008009930969
};
\addlegendentry{SLIC--RGB (ours)}
\end{groupplot}

\end{tikzpicture}

